Copolymer Networks: Multifractal dimension spectra in polymer field theory

We explore the rich scaling behavior of copolymer networks in solution. We establish a field theoretic description in terms of composite operators. Our 3rd order resummation of the spectrum of scaling dimensions brings about remarkable features: Convexity of the spectra allows for a multifractal interpretation. This has not been conceived for power of field operators of $\phi^4$ field theory before. The 2D limit of the mutually avoiding walk star apparently corresponds to results of a conformal Kac series. Such a classification seems not possible for the 2D limit of other copolymer stars. The 3rd order calculation of a large collection of exponents furthermore allows for a consistency check of two complementary schemes: epsilon expansion and renormalization at fixed dimension.

==> carpet2u.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1200,720)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\multiput(182.00,404.92)(1.399,-0.497){61}{\rule{1.212pt}{0.120pt}}
\multiput(182.00,405.17)(86.483,-32.000){2}{\rule{0.606pt}{0.400pt}}
\put(182.0,406.0){\usebox{\plotpoint}}
\multiput(271.00,370.92)(1.584,-0.497){53}{\rule{1.357pt}{0.120pt}}
\multiput(271.00,371.17)(85.183,-28.000){2}{\rule{0.679pt}{0.400pt}}
\put(271.0,372.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(359.00,339.92)(1.662,-0.497){51}{\rule{1.419pt}{0.120pt}}
\multiput(359.00,340.17)(86.056,-27.000){2}{\rule{0.709pt}{0.400pt}}
\put(359.0,341.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(448.00,308.92)(1.777,-0.497){47}{\rule{1.508pt}{0.120pt}}
\multiput(448.00,309.17)(84.870,-25.000){2}{\rule{0.754pt}{0.400pt}}
\put(448.0,310.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\multiput(536.00,278.92)(1.831,-0.496){45}{\rule{1.550pt}{0.120pt}}
\multiput(536.00,279.17)(83.783,-24.000){2}{\rule{0.775pt}{0.400pt}}
\put(536.0,280.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\multiput(623.00,248.92)(2.146,-0.496){39}{\rule{1.795pt}{0.119pt}}
\multiput(623.00,249.17)(85.274,-21.000){2}{\rule{0.898pt}{0.400pt}}
\put(623.0,250.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(712.0,222.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\multiput(233.00,436.92)(1.494,-0.497){57}{\rule{1.287pt}{0.120pt}}
\multiput(233.00,437.17)(86.329,-30.000){2}{\rule{0.643pt}{0.400pt}}
\put(233.0,438.0){\usebox{\plotpoint}}
\multiput(322.00,405.92)(1.529,-0.497){55}{\rule{1.314pt}{0.120pt}}
\multiput(322.00,406.17)(85.273,-29.000){2}{\rule{0.657pt}{0.400pt}}
\put(322.0,407.0){\usebox{\plotpoint}}
\multiput(410.00,374.92)(1.797,-0.497){47}{\rule{1.524pt}{0.120pt}}
\multiput(410.00,375.17)(85.837,-25.000){2}{\rule{0.762pt}{0.400pt}}
\put(410.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(499.00,346.92)(1.777,-0.497){47}{\rule{1.508pt}{0.120pt}}
\multiput(499.00,347.17)(84.870,-25.000){2}{\rule{0.754pt}{0.400pt}}
\put(499.0,348.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(587.00,318.92)(1.912,-0.496){43}{\rule{1.613pt}{0.120pt}}
\multiput(587.00,319.17)(83.652,-23.000){2}{\rule{0.807pt}{0.400pt}}
\put(587.0,320.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(674.00,290.92)(2.255,-0.496){37}{\rule{1.880pt}{0.119pt}}
\multiput(674.00,291.17)(85.098,-20.000){2}{\rule{0.940pt}{0.400pt}}
\put(674.0,292.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(763.0,266.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(284,470){\usebox{\plotpoint}}
\multiput(284.00,468.92)(1.546,-0.497){55}{\rule{1.328pt}{0.120pt}}
\multiput(284.00,469.17)(86.245,-29.000){2}{\rule{0.664pt}{0.400pt}}
\multiput(373.00,438.92)(1.643,-0.497){51}{\rule{1.404pt}{0.120pt}}
\multiput(373.00,439.17)(85.087,-27.000){2}{\rule{0.702pt}{0.400pt}}
\put(373.0,440.0){\usebox{\plotpoint}}
\multiput(461.00,409.92)(1.797,-0.497){47}{\rule{1.524pt}{0.120pt}}
\multiput(461.00,410.17)(85.837,-25.000){2}{\rule{0.762pt}{0.400pt}}
\put(461.0,411.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(550.00,382.92)(1.912,-0.496){43}{\rule{1.613pt}{0.120pt}}
\multiput(550.00,383.17)(83.652,-23.000){2}{\rule{0.807pt}{0.400pt}}
\put(550.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(637.00,357.92)(2.122,-0.496){39}{\rule{1.776pt}{0.119pt}}
\multiput(637.00,358.17)(84.313,-21.000){2}{\rule{0.888pt}{0.400pt}}
\put(637.0,359.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(725.00,333.92)(2.255,-0.496){37}{\rule{1.880pt}{0.119pt}}
\multiput(725.00,334.17)(85.098,-20.000){2}{\rule{0.940pt}{0.400pt}}
\put(725.0,335.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(814.0,311.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(335,500){\usebox{\plotpoint}}
\multiput(335.00,498.92)(1.602,-0.497){53}{\rule{1.371pt}{0.120pt}}
\multiput(335.00,499.17)(86.154,-28.000){2}{\rule{0.686pt}{0.400pt}}
\put(424,472){\usebox{\plotpoint}}
\multiput(424.00,470.92)(1.708,-0.497){49}{\rule{1.454pt}{0.120pt}}
\multiput(424.00,471.17)(84.982,-26.000){2}{\rule{0.727pt}{0.400pt}}
\put(512,446){\usebox{\plotpoint}}
\multiput(512.00,444.92)(1.934,-0.496){43}{\rule{1.630pt}{0.120pt}}
\multiput(512.00,445.17)(84.616,-23.000){2}{\rule{0.815pt}{0.400pt}}
\multiput(600.00,419.92)(2.122,-0.496){39}{\rule{1.776pt}{0.119pt}}
\multiput(600.00,420.17)(84.313,-21.000){2}{\rule{0.888pt}{0.400pt}}
\put(600.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(688.00,396.92)(2.350,-0.495){35}{\rule{1.953pt}{0.119pt}}
\multiput(688.00,397.17)(83.947,-19.000){2}{\rule{0.976pt}{0.400pt}}
\put(688.0,398.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\multiput(776.00,374.92)(2.663,-0.495){31}{\rule{2.194pt}{0.119pt}}
\multiput(776.00,375.17)(84.446,-17.000){2}{\rule{1.097pt}{0.400pt}}
\put(776.0,376.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(865.0,356.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\multiput(386.00,525.92)(1.797,-0.497){47}{\rule{1.524pt}{0.120pt}}
\multiput(386.00,526.17)(85.837,-25.000){2}{\rule{0.762pt}{0.400pt}}
\put(386.0,527.0){\usebox{\plotpoint}}
\put(475,502){\usebox{\plotpoint}}
\multiput(475.00,500.92)(2.024,-0.496){41}{\rule{1.700pt}{0.120pt}}
\multiput(475.00,501.17)(84.472,-22.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(563.00,477.92)(2.230,-0.496){37}{\rule{1.860pt}{0.119pt}}
\multiput(563.00,478.17)(84.139,-20.000){2}{\rule{0.930pt}{0.400pt}}
\put(563.0,479.0){\usebox{\plotpoint}}
\put(651,459){\usebox{\plotpoint}}
\multiput(651.00,457.92)(2.350,-0.495){35}{\rule{1.953pt}{0.119pt}}
\multiput(651.00,458.17)(83.947,-19.000){2}{\rule{0.976pt}{0.400pt}}
\multiput(739.00,437.92)(2.633,-0.495){31}{\rule{2.171pt}{0.119pt}}
\multiput(739.00,438.17)(83.495,-17.000){2}{\rule{1.085pt}{0.400pt}}
\put(739.0,439.0){\usebox{\plotpoint}}
\multiput(827.00,419.92)(2.834,-0.494){29}{\rule{2.325pt}{0.119pt}}
\multiput(827.00,420.17)(84.174,-16.000){2}{\rule{1.163pt}{0.400pt}}
\put(827.0,421.0){\usebox{\plotpoint}}
\put(916.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(437,551){\usebox{\plotpoint}}
\multiput(437.00,549.92)(2.255,-0.496){37}{\rule{1.880pt}{0.119pt}}
\multiput(437.00,550.17)(85.098,-20.000){2}{\rule{0.940pt}{0.400pt}}
\put(526,531){\usebox{\plotpoint}}
\multiput(526.00,529.92)(2.455,-0.495){33}{\rule{2.033pt}{0.119pt}}
\multiput(526.00,530.17)(82.780,-18.000){2}{\rule{1.017pt}{0.400pt}}
\put(613,513){\usebox{\plotpoint}}
\multiput(613.00,511.92)(2.834,-0.494){29}{\rule{2.325pt}{0.119pt}}
\multiput(613.00,512.17)(84.174,-16.000){2}{\rule{1.163pt}{0.400pt}}
\put(702,497){\usebox{\plotpoint}}
\multiput(702.00,495.92)(2.994,-0.494){27}{\rule{2.447pt}{0.119pt}}
\multiput(702.00,496.17)(82.922,-15.000){2}{\rule{1.223pt}{0.400pt}}
\put(790,482){\usebox{\plotpoint}}
\multiput(790.00,480.92)(3.214,-0.494){25}{\rule{2.614pt}{0.119pt}}
\multiput(790.00,481.17)(82.574,-14.000){2}{\rule{1.307pt}{0.400pt}}
\multiput(878.00,465.92)(3.510,-0.493){23}{\rule{2.838pt}{0.119pt}}
\multiput(878.00,466.17)(83.109,-13.000){2}{\rule{1.419pt}{0.400pt}}
\put(878.0,467.0){\usebox{\plotpoint}}
\put(967.0,453.0){\usebox{\plotpoint}}
\put(488,569){\usebox{\plotpoint}}
\multiput(488.00,567.92)(4.613,-0.491){17}{\rule{3.660pt}{0.118pt}}
\multiput(488.00,568.17)(81.403,-10.000){2}{\rule{1.830pt}{0.400pt}}
\put(577,559){\usebox{\plotpoint}}
\multiput(577.00,557.92)(4.509,-0.491){17}{\rule{3.580pt}{0.118pt}}
\multiput(577.00,558.17)(79.570,-10.000){2}{\rule{1.790pt}{0.400pt}}
\put(664,549){\usebox{\plotpoint}}
\multiput(664.00,547.92)(4.561,-0.491){17}{\rule{3.620pt}{0.118pt}}
\multiput(664.00,548.17)(80.487,-10.000){2}{\rule{1.810pt}{0.400pt}}
\put(752,539){\usebox{\plotpoint}}
\multiput(752.00,537.92)(4.613,-0.491){17}{\rule{3.660pt}{0.118pt}}
\multiput(752.00,538.17)(81.403,-10.000){2}{\rule{1.830pt}{0.400pt}}
\put(841,529){\usebox{\plotpoint}}
\multiput(841.00,527.92)(4.561,-0.491){17}{\rule{3.620pt}{0.118pt}}
\multiput(841.00,528.17)(80.487,-10.000){2}{\rule{1.810pt}{0.400pt}}
\put(929,519){\usebox{\plotpoint}}
\multiput(929.00,517.92)(4.613,-0.491){17}{\rule{3.660pt}{0.118pt}}
\multiput(929.00,518.17)(81.403,-10.000){2}{\rule{1.830pt}{0.400pt}}
\put(1018,509){\usebox{\plotpoint}}
\multiput(712.00,222.58)(0.579,0.498){85}{\rule{0.564pt}{0.120pt}}
\multiput(712.00,221.17)(49.830,44.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(763.00,266.58)(0.566,0.498){87}{\rule{0.553pt}{0.120pt}}
\multiput(763.00,265.17)(49.852,45.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(814.00,311.58)(0.566,0.498){87}{\rule{0.553pt}{0.120pt}}
\multiput(814.00,310.17)(49.852,45.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(865.00,356.58)(0.542,0.498){91}{\rule{0.534pt}{0.120pt}}
\multiput(865.00,355.17)(49.892,47.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(916.00,403.58)(0.509,0.498){97}{\rule{0.508pt}{0.120pt}}
\multiput(916.00,402.17)(49.946,50.000){2}{\rule{0.254pt}{0.400pt}}
\multiput(967.58,453.00)(0.498,0.549){99}{\rule{0.120pt}{0.539pt}}
\multiput(966.17,453.00)(51.000,54.881){2}{\rule{0.400pt}{0.270pt}}
\multiput(712.00,229.58)(0.593,0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(712.00,228.17)(49.808,43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(763.00,272.58)(0.593,0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(763.00,271.17)(49.808,43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(814.00,315.58)(0.579,0.498){85}{\rule{0.564pt}{0.120pt}}
\multiput(814.00,314.17)(49.830,44.000){2}{\rule{0.282pt}{0.400pt}}
\multiput(865.00,359.58)(0.554,0.498){89}{\rule{0.543pt}{0.120pt}}
\multiput(865.00,358.17)(49.872,46.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(916.00,405.58)(0.520,0.498){95}{\rule{0.516pt}{0.120pt}}
\multiput(916.00,404.17)(49.928,49.000){2}{\rule{0.258pt}{0.400pt}}
\multiput(967.58,454.00)(0.498,0.539){99}{\rule{0.120pt}{0.531pt}}
\multiput(966.17,454.00)(51.000,53.897){2}{\rule{0.400pt}{0.266pt}}
\multiput(623.00,250.58)(0.607,0.498){81}{\rule{0.586pt}{0.120pt}}
\multiput(623.00,249.17)(49.784,42.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(674.00,292.58)(0.593,0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(674.00,291.17)(49.808,43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(725.00,335.58)(0.622,0.498){79}{\rule{0.598pt}{0.120pt}}
\multiput(725.00,334.17)(49.760,41.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(776.00,376.58)(0.566,0.498){87}{\rule{0.553pt}{0.120pt}}
\multiput(776.00,375.17)(49.852,45.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(827.00,421.58)(0.554,0.498){89}{\rule{0.543pt}{0.120pt}}
\multiput(827.00,420.17)(49.872,46.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(878.58,467.00)(0.498,0.509){99}{\rule{0.120pt}{0.508pt}}
\multiput(877.17,467.00)(51.000,50.946){2}{\rule{0.400pt}{0.254pt}}
\multiput(623.00,256.58)(0.622,0.498){79}{\rule{0.598pt}{0.120pt}}
\multiput(623.00,255.17)(49.760,41.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(674.00,297.58)(0.622,0.498){79}{\rule{0.598pt}{0.120pt}}
\multiput(674.00,296.17)(49.760,41.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(725.00,338.58)(0.622,0.498){79}{\rule{0.598pt}{0.120pt}}
\multiput(725.00,337.17)(49.760,41.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(776.00,379.58)(0.593,0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(776.00,378.17)(49.808,43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(827.00,422.58)(0.554,0.498){89}{\rule{0.543pt}{0.120pt}}
\multiput(827.00,421.17)(49.872,46.000){2}{\rule{0.272pt}{0.400pt}}
\multiput(878.00,468.58)(0.499,0.498){99}{\rule{0.500pt}{0.120pt}}
\multiput(878.00,467.17)(49.962,51.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(536.00,280.58)(0.638,0.498){77}{\rule{0.610pt}{0.120pt}}
\multiput(536.00,279.17)(49.734,40.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(587.00,320.58)(0.641,0.498){75}{\rule{0.613pt}{0.120pt}}
\multiput(587.00,319.17)(48.728,39.000){2}{\rule{0.306pt}{0.400pt}}
\multiput(637.00,359.58)(0.654,0.498){75}{\rule{0.623pt}{0.120pt}}
\multiput(637.00,358.17)(49.707,39.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(688.00,398.58)(0.622,0.498){79}{\rule{0.598pt}{0.120pt}}
\multiput(688.00,397.17)(49.760,41.000){2}{\rule{0.299pt}{0.400pt}}
\multiput(739.00,439.58)(0.593,0.498){83}{\rule{0.574pt}{0.120pt}}
\multiput(739.00,438.17)(49.808,43.000){2}{\rule{0.287pt}{0.400pt}}
\multiput(790.00,482.58)(0.542,0.498){91}{\rule{0.534pt}{0.120pt}}
\multiput(790.00,481.17)(49.892,47.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(536.00,285.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(536.00,284.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(587.00,323.58)(0.658,0.498){73}{\rule{0.626pt}{0.120pt}}
\multiput(587.00,322.17)(48.700,38.000){2}{\rule{0.313pt}{0.400pt}}
\multiput(637.00,361.58)(0.654,0.498){75}{\rule{0.623pt}{0.120pt}}
\multiput(637.00,360.17)(49.707,39.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(688.00,400.58)(0.638,0.498){77}{\rule{0.610pt}{0.120pt}}
\multiput(688.00,399.17)(49.734,40.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(739.00,440.58)(0.607,0.498){81}{\rule{0.586pt}{0.120pt}}
\multiput(739.00,439.17)(49.784,42.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(790.00,482.58)(0.542,0.498){91}{\rule{0.534pt}{0.120pt}}
\multiput(790.00,481.17)(49.892,47.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(448.00,310.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(448.00,309.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(499.00,348.58)(0.709,0.498){69}{\rule{0.667pt}{0.120pt}}
\multiput(499.00,347.17)(49.616,36.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(550.00,384.58)(0.676,0.498){71}{\rule{0.641pt}{0.120pt}}
\multiput(550.00,383.17)(48.671,37.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(600.00,421.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(600.00,420.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(651.00,459.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(651.00,458.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(702.00,497.58)(0.595,0.498){81}{\rule{0.576pt}{0.120pt}}
\multiput(702.00,496.17)(48.804,42.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(448.00,314.58)(0.690,0.498){71}{\rule{0.651pt}{0.120pt}}
\multiput(448.00,313.17)(49.648,37.000){2}{\rule{0.326pt}{0.400pt}}
\multiput(499.00,351.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(499.00,350.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(550.00,386.58)(0.676,0.498){71}{\rule{0.641pt}{0.120pt}}
\multiput(550.00,385.17)(48.671,37.000){2}{\rule{0.320pt}{0.400pt}}
\multiput(600.00,423.58)(0.709,0.498){69}{\rule{0.667pt}{0.120pt}}
\multiput(600.00,422.17)(49.616,36.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(651.00,459.58)(0.672,0.498){73}{\rule{0.637pt}{0.120pt}}
\multiput(651.00,458.17)(49.678,38.000){2}{\rule{0.318pt}{0.400pt}}
\multiput(702.00,497.58)(0.595,0.498){81}{\rule{0.576pt}{0.120pt}}
\multiput(702.00,496.17)(48.804,42.000){2}{\rule{0.288pt}{0.400pt}}
\multiput(359.00,341.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(359.00,340.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(410.00,376.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(410.00,375.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(461.00,411.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(461.00,410.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(512.00,446.58)(0.774,0.497){63}{\rule{0.718pt}{0.120pt}}
\multiput(512.00,445.17)(49.509,33.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(563.00,479.58)(0.737,0.498){65}{\rule{0.688pt}{0.120pt}}
\multiput(563.00,478.17)(48.572,34.000){2}{\rule{0.344pt}{0.400pt}}
\multiput(613.00,513.58)(0.709,0.498){69}{\rule{0.667pt}{0.120pt}}
\multiput(613.00,512.17)(49.616,36.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(359.00,344.58)(0.751,0.498){65}{\rule{0.700pt}{0.120pt}}
\multiput(359.00,343.17)(49.547,34.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(410.00,378.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(410.00,377.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(461.00,413.58)(0.774,0.497){63}{\rule{0.718pt}{0.120pt}}
\multiput(461.00,412.17)(49.509,33.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(512.00,446.58)(0.751,0.498){65}{\rule{0.700pt}{0.120pt}}
\multiput(512.00,445.17)(49.547,34.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(563.00,480.58)(0.759,0.497){63}{\rule{0.706pt}{0.120pt}}
\multiput(563.00,479.17)(48.535,33.000){2}{\rule{0.353pt}{0.400pt}}
\multiput(613.00,513.58)(0.709,0.498){69}{\rule{0.667pt}{0.120pt}}
\multiput(613.00,512.17)(49.616,36.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(271.00,372.58)(0.730,0.498){67}{\rule{0.683pt}{0.120pt}}
\multiput(271.00,371.17)(49.583,35.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(322.00,407.58)(0.774,0.497){63}{\rule{0.718pt}{0.120pt}}
\multiput(322.00,406.17)(49.509,33.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(373.00,440.58)(0.799,0.497){61}{\rule{0.738pt}{0.120pt}}
\multiput(373.00,439.17)(49.469,32.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(424.00,472.58)(0.853,0.497){57}{\rule{0.780pt}{0.120pt}}
\multiput(424.00,471.17)(49.381,30.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(475.00,502.58)(0.883,0.497){55}{\rule{0.803pt}{0.120pt}}
\multiput(475.00,501.17)(49.332,29.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(526.00,531.58)(0.915,0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(526.00,530.17)(49.280,28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(271.00,374.58)(0.751,0.498){65}{\rule{0.700pt}{0.120pt}}
\multiput(271.00,373.17)(49.547,34.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(322.00,408.58)(0.774,0.497){63}{\rule{0.718pt}{0.120pt}}
\multiput(322.00,407.17)(49.509,33.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(373.00,441.58)(0.825,0.497){59}{\rule{0.758pt}{0.120pt}}
\multiput(373.00,440.17)(49.427,31.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(424.00,472.58)(0.853,0.497){57}{\rule{0.780pt}{0.120pt}}
\multiput(424.00,471.17)(49.381,30.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(475.00,502.58)(0.883,0.497){55}{\rule{0.803pt}{0.120pt}}
\multiput(475.00,501.17)(49.332,29.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(526.00,531.58)(0.915,0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(526.00,530.17)(49.280,28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(182.00,406.58)(0.799,0.497){61}{\rule{0.738pt}{0.120pt}}
\multiput(182.00,405.17)(49.469,32.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(233.00,438.58)(0.799,0.497){61}{\rule{0.738pt}{0.120pt}}
\multiput(233.00,437.17)(49.469,32.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(284.00,470.58)(0.853,0.497){57}{\rule{0.780pt}{0.120pt}}
\multiput(284.00,469.17)(49.381,30.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(335.00,500.58)(0.949,0.497){51}{\rule{0.856pt}{0.120pt}}
\multiput(335.00,499.17)(49.224,27.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(386.00,527.58)(1.069,0.496){45}{\rule{0.950pt}{0.120pt}}
\multiput(386.00,526.17)(49.028,24.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(437.00,551.58)(1.434,0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(437.00,550.17)(48.440,18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(182.00,407.58)(0.799,0.497){61}{\rule{0.738pt}{0.120pt}}
\multiput(182.00,406.17)(49.469,32.000){2}{\rule{0.369pt}{0.400pt}}
\multiput(233.00,439.58)(0.825,0.497){59}{\rule{0.758pt}{0.120pt}}
\multiput(233.00,438.17)(49.427,31.000){2}{\rule{0.379pt}{0.400pt}}
\multiput(284.00,470.58)(0.853,0.497){57}{\rule{0.780pt}{0.120pt}}
\multiput(284.00,469.17)(49.381,30.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(335.00,500.58)(0.915,0.497){53}{\rule{0.829pt}{0.120pt}}
\multiput(335.00,499.17)(49.280,28.000){2}{\rule{0.414pt}{0.400pt}}
\multiput(386.00,528.58)(1.117,0.496){43}{\rule{0.987pt}{0.120pt}}
\multiput(386.00,527.17)(48.952,23.000){2}{\rule{0.493pt}{0.400pt}}
\multiput(437.00,551.58)(1.434,0.495){33}{\rule{1.233pt}{0.119pt}}
\multiput(437.00,550.17)(48.440,18.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(482.65,312.92)(-1.488,-0.499){203}{\rule{1.288pt}{0.120pt}}
\multiput(485.33,313.17)(-303.326,-103.000){2}{\rule{0.644pt}{0.400pt}}
\multiput(182.00,209.92)(4.439,-0.499){117}{\rule{3.633pt}{0.120pt}}
\multiput(182.00,210.17)(522.459,-60.000){2}{\rule{1.817pt}{0.400pt}}
\multiput(712.00,151.58)(1.474,0.499){205}{\rule{1.277pt}{0.120pt}}
\multiput(712.00,150.17)(303.350,104.000){2}{\rule{0.638pt}{0.400pt}}
\multiput(1002.67,255.58)(-4.515,0.499){115}{\rule{3.693pt}{0.120pt}}
\multiput(1010.33,254.17)(-522.335,59.000){2}{\rule{1.847pt}{0.400pt}}
\put(999,255.17){\rule{3.900pt}{0.400pt}}
\multiput(1009.91,254.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1077,249){\makebox(0,0)[l]{0}}
\put(948,237.17){\rule{3.900pt}{0.400pt}}
\multiput(958.91,236.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(1026,231){\makebox(0,0)[l]{1}}
\put(897,220.17){\rule{3.900pt}{0.400pt}}
\multiput(907.91,219.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(975,214){\makebox(0,0)[l]{2}}
\put(846,203.17){\rule{3.900pt}{0.400pt}}
\multiput(856.91,202.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(924,197){\makebox(0,0)[l]{3}}
\put(795,186.17){\rule{3.900pt}{0.400pt}}
\multiput(805.91,185.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(873,180){\makebox(0,0)[l]{4}}
\put(744,169.17){\rule{3.900pt}{0.400pt}}
\multiput(754.91,168.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(822,163){\makebox(0,0)[l]{5}}
\put(693,151.17){\rule{3.900pt}{0.400pt}}
\multiput(703.91,150.17)(-10.905,2.000){2}{\rule{1.950pt}{0.400pt}}
\put(771,145){\makebox(0,0)[l]{6}}
\multiput(182.00,211.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(182.00,210.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(126,192){\makebox(0,0)[r]{0}}
\multiput(271.00,201.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(271.00,200.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(215,182){\makebox(0,0)[r]{1}}
\multiput(359.00,191.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(359.00,190.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(303,172){\makebox(0,0)[r]{2}}
\multiput(448.00,181.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(448.00,180.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(392,162){\makebox(0,0)[r]{3}}
\multiput(536.00,171.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(536.00,170.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(480,152){\makebox(0,0)[r]{4}}
\multiput(623.00,161.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(623.00,160.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(567,142){\makebox(0,0)[r]{5}}
\multiput(712.00,151.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(712.00,150.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\put(656,132){\makebox(0,0)[r]{6}}
\put(162,296){\makebox(0,0)[r]{-15}}
\put(182.0,296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,353){\makebox(0,0)[r]{-10}}
\put(182.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,409){\makebox(0,0)[r]{-5}}
\put(182.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,465){\makebox(0,0)[r]{0}}
\put(182.0,465.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,211.0){\rule[-0.200pt]{0.400pt}{61.189pt}}
\put(997,143){\makebox(0,0){$f_{\displaystyle 1}$}}
\put(182,557){\makebox(0,0){$\displaystyle\eta^{\displaystyle G}_{f_{\displaystyle 1},f_{\displaystyle 2}}$}}
\end{picture}

